Spatial Prediction of Local Soil Erosion Distribution in the Wasserstein Space

Obtaining precise erosion measurements requires costly fieldwork, making it infeasible to directly survey large domains such as a province or river basin. To extend fieldwork results across such extensive domains, we propose a novel spatial prediction method that treats local erosion distributions as objects in the Wasserstein space. These distributions are mapped into square-integrable trajectories and represented via basis expansion, forming a multivariate random field that captures spatial dependence. By applying local regression and Kriging in this representation, our approach flexibly models and predicts erosion distributions at arbitrary locations. This framework improves prediction for functionals of the distribution, such as the mean and exceedance probabilities. Simulation studies demonstrate that the proposed method outperforms a misspecified parametric alternative and existing Fr\'echet regression approaches. We illustrate the approach with a detailed erosion analysis in Shaanxi province, China, where local measurements from surveyed watersheds are extended to predict erosion distributions across the entire province using covariates such as land use and elevation.

==> figure/wass_tangent_simple.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Shape: Polygon [id:ds9755220251982355] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (241.43,26.68) -- (639,129.52) -- (232.61,345.14) -- (88.42,94.4) -- cycle ;
%Straight Lines [id:da19521684759988156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (250.21,172.16) -- (421.29,182.08) ;
\draw [shift={(423.28,182.19)}, rotate = 183.32] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6301328085982858] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250.21,172.16) .. controls (339,176.14) and (409,246.14) .. (432.02,317.54) ;
\draw [shift={(432.02,317.54)}, rotate = 72.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(250.21,172.16)}, rotate = 2.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da21825665880055745] 
\draw  [dash pattern={on 3.75pt off 7.5pt}]  (512.06,268) .. controls (464,209.34) and (394.89,150.83) .. (250.21,172.16) ;
\draw [shift={(250.21,172.16)}, rotate = 171.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(512.06,268)}, rotate = 230.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7281868631504562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (250.21,172.16) -- (446.39,141.12) ;
\draw [shift={(448.37,140.81)}, rotate = 171.01] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0640587461113008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (250.21,172.16) -- (274.25,132.48) ;
\draw [shift={(275.29,130.77)}, rotate = 121.22] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6201034542906334] 
\draw    (18.14,328.83) .. controls (161.12,94.3) and (354.3,13.72) .. (618.93,11.21) ;

% Text Node
\draw (213.38,167.96) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\lambda _{\oplus }$};
% Text Node
\draw (83.9,302.76) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\waspace$};
% Text Node
\draw (211,35) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$T_{\lambda _{\oplus }}\waspace$};
% Text Node
\draw (452.6,175.87) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$G_{s} :=\log_{\lambda _{\oplus }} \lambda _{s}{} \ $};
% Text Node
\draw (387.9,306.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\lambda _{s}$};
% Text Node
\draw (475.16,129.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$X_{s} :=\log_{\lambda _{s}} \Lambda _{s}$};
% Text Node
\draw (266.54,105.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\zeta _{s}$};
% Text Node
\draw (486.4,279.96) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Lambda _{s} =\exp_{\lambda _{\oplus }} X_{s}$};


\end{tikzpicture}

